On the TQFT representations of the mapping class groups

We prove that the image of the mapping class group by the representations arising in the SU(2)-TQFT is infinite, provided that the genus is bigger than 2 and the level r of the theory is different from 2,3,4,6. In particular the quotient of the mapping class group by the normaizer of the r-th power of a Dehn twist is infinite if the genus is at least 3 and r is bigger than 12.

==> Iij.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(900,1149)(1351,-973)
\thicklines
\put(2101,164){\line( 0,-1){1125}}
\put(1576,164){\line( 0,-1){1125}}
\put(1501,-361){\line( 1, 0){150}}
\put(1651,-361){\line( 0,-1){ 75}}
\put(1651,-436){\line(-1, 0){150}}
\put(1501,-436){\line( 0, 1){ 75}}
\put(2026,-361){\line( 1, 0){150}}
\put(2176,-361){\line( 0,-1){ 75}}
\put(2176,-436){\line(-1, 0){150}}
\put(2026,-436){\line( 0, 1){ 75}}
\put(1351,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}i}}}
\put(2251,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}j}}}
\end{picture}


==> OT12.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,885)(1564,-1063)
\thicklines
\put(1576,-736){\line( 1, 0){1050}}
\multiput(1876,-736)(10.22727,10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2101,-511)(10.22727,-10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2101,-511){\line( 0, 1){300}}
\put(1876,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+1}}}
\put(2401,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+2}}}
\put(1576,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1876,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2176,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}k}}}
\end{picture}


==> T.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1149,1092)(1189,-691)
\thicklines
\put(1726,389){\line( 0,-1){375}}
\put(1726, 14){\line(-3,-4){225}}
\put(1501,-286){\line( 0, 1){  0}}
\put(1501,-286){\line( 1, 0){450}}
\put(1951,-286){\line(-3, 4){225}}
\put(1501,-286){\line(-4,-3){300}}
\put(1951,-286){\line( 5,-3){375}}
\put(1801,239){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}A}}}
\put(1426,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}B}}}
\put(1951,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}E}}}
\put(1651,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}D}}}
\put(2026,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}C}}}
\put(1351,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}F}}}
\end{picture}


==> U.latex <==
\setlength{\unitlength}{0.00062500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(999,825)(964,-1441)
\thicklines
\put(976,-1261){\line( 1, 1){225}}
\put(1201,-1036){\line(-1, 1){225}}
\put(1201,-1036){\line( 1, 0){525}}
\put(1951,-1261){\line(-1, 1){225}}
\put(1726,-1036){\line( 1, 1){225}}
\put(1726,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}d}}}
\put(1051,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1726,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(1126,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}b}}}
\put(1426,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}j}}}
\end{picture}


==> V.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(987,924)(1051,-523)
\thicklines
\put(1576,389){\line( 0,-1){525}}
\put(1576,-136){\line(-1,-1){375}}
\put(1576,-136){\line( 6,-5){450}}
\put(1726, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}A}}}
\put(1051,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}F}}}
\put(2026,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}C}}}
\end{picture}


==> Y0.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(762,855)(1726,-1054)
\thicklines
\put(2101,-811){\makebox(11.1111,16.6667){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2101,-811){\line( 0, 1){450}}
\multiput(2101,-361)(-11.84211,7.89474){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1801,-811){\line( 1, 0){675}}
\multiput(2101,-361)(11.84211,7.89474){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1876,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1726,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2401,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2251,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(2176,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\end{picture}


==> Y1.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(762,855)(1726,-1054)
\thicklines
\put(2101,-811){\makebox(11.1111,16.6667){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2101,-811){\line( 0, 1){450}}
\multiput(2101,-361)(-11.84211,7.89474){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1801,-811){\line( 1, 0){675}}
\multiput(2101,-361)(11.84211,7.89474){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1876,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(2176,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1726,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2401,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2251,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\end{picture}


==> Y2.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(762,864)(1726,-1063)
\thicklines
\put(2101,-811){\makebox(11.1111,16.6667){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2101,-811){\line( 0, 1){450}}
\multiput(2101,-361)(-11.84211,7.89474){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1801,-811){\line( 1, 0){675}}
\multiput(2101,-361)(11.84211,7.89474){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1876,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(2176,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+2}}}
\put(2176,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1726,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2401,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> YT12.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,1110)(1564,-1063)
\thicklines
\put(1576,-736){\line( 1, 0){1050}}
\multiput(1876,-736)(10.22727,10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2101,-511)(10.22727,-10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2101,-511){\line( 0, 1){300}}
\multiput(2101,-211)(10.22727,10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1876, 14)(10.22727,-10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1876,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+1}}}
\put(2401,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+2}}}
\put(1576,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(2176,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}k}}}
\put(2401,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1726,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1876,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> YT2.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,1110)(1564,-1063)
\thicklines
\put(1576,-736){\line( 1, 0){1050}}
\multiput(1876,-736)(10.22727,10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2101,-511)(10.22727,-10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2101,-511){\line( 0, 1){300}}
\multiput(2101,-211)(10.22727,10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1876, 14)(10.22727,-10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1876,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+1}}}
\put(2401,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+2}}}
\put(1576,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(2401,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1726,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1876,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2176,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\end{picture}


==> YTb0.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,1110)(1564,-1063)
\thicklines
\put(1576,-736){\line( 1, 0){1050}}
\multiput(1876,-736)(10.22727,10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2101,-511)(10.22727,-10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2101,-511){\line( 0, 1){300}}
\multiput(2101,-211)(10.22727,10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1876, 14)(10.22727,-10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1576,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(2401,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1726,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1876,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2026,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}b}}}
\put(2476,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(2176,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}0}}}
\end{picture}


==> YTb1.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,1110)(1564,-1063)
\thicklines
\put(1576,-736){\line( 1, 0){1050}}
\multiput(1876,-736)(10.22727,10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2101,-511)(10.22727,-10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2101,-511){\line( 0, 1){300}}
\multiput(2101,-211)(10.22727,10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1876, 14)(10.22727,-10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1576,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(2401,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1726,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1876,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2176,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(2026,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}b}}}
\put(2476,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\end{picture}


==> a+.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,714)(1564,-1063)
\thicklines
\put(1576,-736){\line( 1, 0){1050}}
\put(1876,-736){\line( 0, 1){375}}
\put(2251,-736){\line( 0, 1){375}}
\put(1651,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1951,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+1}}}
\put(1726,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2401,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\end{picture}


==> a-.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,714)(1564,-1063)
\thicklines
\put(1576,-736){\line( 1, 0){1050}}
\put(1876,-736){\line( 0, 1){375}}
\put(2251,-736){\line( 0, 1){375}}
\put(1651,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1726,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1951,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a-1}}}
\put(2476,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\end{picture}


==> a2.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,714)(1564,-1063)
\thicklines
\put(1576,-736){\line( 1, 0){1050}}
\put(1876,-736){\line( 0, 1){375}}
\put(2251,-736){\line( 0, 1){375}}
\put(1651,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(2326,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+2}}}
\put(1951,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+1}}}
\put(1726,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> abc.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,714)(1564,-1063)
\thicklines
\put(1576,-736){\line( 1, 0){1050}}
\put(1876,-736){\line( 0, 1){375}}
\put(2251,-736){\line( 0, 1){375}}
\put(2026,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}b}}}
\put(2401,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(1651,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\end{picture}


==> abce.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,744)(1564,-997)
\thicklines
\put(1576,-736){\line( 1, 0){1050}}
\put(1876,-736){\line( 0, 1){375}}
\put(2251,-736){\line( 0, 1){375}}
\put(1651,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(2401,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}b}}}
\put(1651,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(2401,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}e}}}
\put(2026,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}j}}}
\end{picture}


==> abcet.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,789)(1564,-988)
\thicklines
\put(1876,-736){\line( 3, 4){387}}
\multiput(2251,-736)(-7.89474,11.84211){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2026,-436)(-7.89474,11.84211){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1576,-736){\line( 1, 0){1050}}
\put(1726,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(2401,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}b}}}
\put(1651,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(2026,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}d}}}
\put(2476,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}e}}}
\end{picture}


==> abt.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,717)(1489,-991)
\thicklines
\put(1801,-736){\line( 1, 1){450}}
\multiput(2251,-736)(-10.00000,10.00000){16}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1951,-436)(-10.00000,10.00000){16}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1501,-736){\line( 1, 0){1050}}
\put(2476,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1651,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1501,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1951,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}b}}}
\end{picture}


==> at+.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,717)(1489,-991)
\thicklines
\put(1801,-736){\line( 1, 1){450}}
\multiput(2251,-736)(-10.00000,10.00000){16}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1951,-436)(-10.00000,10.00000){16}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1501,-736){\line( 1, 0){1050}}
\put(2476,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1651,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1501,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1876,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}a+1}}}
\end{picture}


==> at-.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,717)(1489,-991)
\thicklines
\put(1801,-736){\line( 1, 1){450}}
\multiput(2251,-736)(-10.00000,10.00000){16}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1951,-436)(-10.00000,10.00000){16}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1501,-736){\line( 1, 0){1050}}
\put(2476,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1876,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}a-1}}}
\put(1576,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1651,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> basis.latex <==
\setlength{\unitlength}{0.00025000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5274,1395)(1264,-1219)
\thicklines
\put(1276,-511){\line( 1, 0){5250}}
\put(6526,-511){\line( 0, 1){  0}}
\put(2026,-511){\line( 0, 1){675}}
\put(2851,-511){\line( 0, 1){675}}
\put(3676,-511){\line( 0, 1){675}}
\put(5701,-511){\line( 0, 1){675}}
\put(4951,-511){\line( 0, 1){675}}
\put(2326,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}p}}}
\put(3151,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}p}}}
\put(5251,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}p}}}
\put(6151,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(1426,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}m}}}
\put(1801, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2626, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(3451, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(4726, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(5476, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(3301,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}n-2}}}
\put(2401,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}n-1}}}
\put(5326,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> cij.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(675,942)(976,-766)
\thicklines
\put(1351,-286){\circle{336}}
\put(1351,164){\line( 0,-1){300}}
\put(1351,-436){\line( 0,-1){300}}
\put(976,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}i}}}
\put(1426, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}n}}}
\put(1201,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}k}}}
\put(1651,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}j}}}
\end{picture}


==> f.latex <==
\setlength{\unitlength}{0.00062500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(675,999)(1126,-598)
\thicklines
\put(1276,389){\line( 1,-1){225}}
\put(1501,164){\line( 1, 1){225}}
\put(1501,164){\line( 0,-1){525}}
\put(1276,-586){\line( 1, 1){225}}
\put(1501,-361){\line( 1,-1){225}}
\put(1126,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1126,164){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}b}}}
\put(1801,164){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(1276,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}i}}}
\put(1726,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}d}}}
\end{picture}


==> fij.latex <==
\setlength{\unitlength}{0.00056700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(825,1026)(1051,-625)
\thicklines
\multiput(1276,389)(9.00000,-9.00000){26}{\makebox(9.8039,14.7059){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1501,164)(9.00000,9.00000){26}{\makebox(9.8039,14.7059){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1501,164){\line( 0,-1){525}}
\multiput(1276,-586)(9.00000,9.00000){26}{\makebox(9.8039,14.7059){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1501,-361)(9.00000,-9.00000){26}{\makebox(9.8039,14.7059){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1651,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}k}}}
\put(1051,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}j}}}
\put(1876,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}i}}}
\put(1126,164){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}i}}}
\put(1876,164){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}j}}}
\end{picture}


==> gamma.latex <==
\setlength{\unitlength}{0.00033300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11799,1620)(439,-1069)
\thicklines
\put(6976,-436){\line( 1, 0){5250}}
\put(12226,-436){\line( 0, 1){  0}}
\put(10651, 89){\line( 0,-1){525}}
\put(451,-436){\line( 1, 0){5250}}
\put(5701,-436){\line( 0, 1){  0}}
\put(1201,-436){\line( 0, 1){975}}
\put(1651,-436){\line( 0, 1){975}}
\put(2101,-436){\line( 0, 1){975}}
\put(5176,-436){\line( 0, 1){975}}
\put(4801,-436){\line( 0, 1){975}}
\put(8176,-436){\line( 0, 1){975}}
\put(9451,-436){\line( 0, 1){975}}
\put(11701,-436){\line( 0, 1){975}}
\put(11026,-436){\line( 0, 1){975}}
\put(10651,239){\line( 0, 1){300}}
\put(5851,-136){\vector( 1, 0){900}}
\put(8551,-436){\line( 0, 1){150}}
\multiput(8551,-286)(15.00000,15.00000){6}{\makebox(16.6667,25.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(8626,-211){\line( 1, 0){750}}
\put(9526,-211){\line( 1, 0){600}}
\put(10126,-211){\line( 1, 0){225}}
\multiput(10351,-211)(20.45455,6.81818){12}{\makebox(16.6667,25.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(9526,164){\line( 1, 0){825}}
\put(10351,164){\line( 1, 0){300}}
\multiput(10651,164)(18.75000,-9.37500){9}{\makebox(16.6667,25.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(10801, 89){\line( 0,-1){ 75}}
\multiput(10801, 14)(-15.00000,-15.00000){6}{\makebox(16.6667,25.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(8551,539){\line( 0,-1){225}}
\multiput(8551,314)(15.00000,-15.00000){11}{\makebox(16.6667,25.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(8701,164){\line( 1, 0){675}}
\put(7651,-436){\line( 0, 1){975}}
\put(11851,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(7126,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}m}}}
\put(5326,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(601,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}m}}}
\put(1276,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}p}}}
\put(1351,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}n-1}}}
\put(1051,164){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1501,164){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1951,164){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(5251, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(4876, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(5026,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(4876,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}p}}}
\put(7726,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}p}}}
\put(8326,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}p}}}
\put(10801,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}p}}}
\put(11101,239){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(11776,239){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(7951,239){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(8476,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}i}}}
\put(10951,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}j}}}
\put(7801,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}i+1}}}
\put(7351,239){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(8701,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(9526,239){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(10351,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> tetra.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1824,1992)(364,-1891)
\thicklines
\put(1276, 89){\line( 0,-1){1200}}
\put(1276, 89){\line(-3,-2){900}}
\put(376,-511){\line( 3,-2){900}}
\put(1276,-1111){\line( 4, 3){900}}
\put(2176,-436){\line(-5, 3){893.382}}
\put(376,-511){\line( 1,-5){150}}
\put(526,-1261){\line( 3,-1){742.500}}
\put(1276,-1486){\line( 3, 1){675}}
\put(1951,-1261){\line( 1, 4){207.353}}
\put(1276,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}F}}}
\put(601,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}B}}}
\put(901,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}D}}}
\put(1876,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}A}}}
\put(1426,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}E}}}
\put(1651,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}C}}}
\end{picture}


==> tij.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(975,924)(826,-598)
\thicklines
\put(1651,314){\line(-2,-3){600}}
\put(1051,314){\line( 3,-5){225}}
\put(1426,-286){\line( 3,-4){225}}
\multiput(1148,-352)(10.60000,-10.60000){11}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1254,-458)(-10.60000,-10.60000){6}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1201,-511)(-10.60000,10.60000){11}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1095,-405)(10.60000,10.60000){6}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1492,-489)(10.60000,10.60000){11}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1598,-383)(10.60000,-10.60000){6}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1651,-436)(-10.60000,-10.60000){11}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1545,-542)(-10.60000,10.60000){6}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(826, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}i}}}
\put(1801, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}j}}}
\end{picture}


==> tr.latex <==
\setlength{\unitlength}{0.00062500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(999,1080)(2839,-757)
\thicklines
\put(2851,-211){\line( 1, 0){975}}
\multiput(3826,-211)(-6.25000,-9.37500){25}{\makebox(8.8889,13.3333){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2851,-211)(6.25000,-9.37500){25}{\makebox(8.8889,13.3333){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(3676,-436)(-10.71429,-3.57143){22}{\makebox(8.8889,13.3333){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2851,-211)(6.25000,9.37500){25}{\makebox(8.8889,13.3333){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(3826,-211)(-6.25000,9.37500){25}{\makebox(8.8889,13.3333){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(3001, 14)(10.71429,3.57143){22}{\makebox(8.8889,13.3333){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(3676, 14)(-10.71429,3.57143){22}{\makebox(8.8889,13.3333){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(3226, 89){\line( 1, 0){225}}
\multiput(3001,-436)(10.71429,-3.57143){22}{\makebox(8.8889,13.3333){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(3226,-511){\line( 1, 0){225}}
\put(3301,239){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(3301,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}b}}}
\put(3301,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}c}}}
\end{picture}


==> tw12.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,864)(1564,-1063)
\thicklines
\multiput(2251,-736)(-7.89474,11.84211){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1576,-736){\line( 1, 0){1050}}
\put(1876,-736){\line( 3, 4){387}}
\multiput(1876,-211)(7.89474,-11.84211){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1876,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+1}}}
\put(2401,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a+2}}}
\put(1576,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1801,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> twist.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1074,864)(1564,-1063)
\thicklines
\put(1876,-736){\line( 3, 4){387}}
\multiput(2251,-736)(-7.89474,11.84211){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2026,-436)(-7.89474,11.84211){20}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1576,-736){\line( 1, 0){1050}}
\put(2026,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}b}}}
\put(2401,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}c}}}
\put(1651,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}a}}}
\put(1726,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2326,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> yk.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(849,624)(964,-598)
\thicklines
\put(976,-586){\makebox(11.1111,16.6667){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
\put(976,-586){\line( 1, 0){825}}
\put(1351,-586){\line( 0, 1){375}}
\multiput(1351,-211)(-10.22727,10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1351,-211)(10.22727,10.22727){23}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1426,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}k}}}
\put(1051,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1651,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> ykt.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(849,924)(964,-598)
\thicklines
\put(976,-586){\makebox(11.1111,16.6667){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
\put(976,-586){\line( 1, 0){825}}
\put(1351,-586){\line( 0, 1){450}}
\multiput(1351,-136)(-12.50000,6.25000){13}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1201,-61){\line( 0, 1){150}}
\put(1201, 89){\line( 5, 3){375}}
\multiput(1351,-136)(13.23529,4.41176){18}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1576,-61){\line( 0, 1){150}}
\multiput(1576, 89)(-10.71429,10.71429){8}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1351,239)(-10.71429,10.71429){8}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1426,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}k}}}
\put(1051,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1651,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> yktt.latex <==
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(849,870)(964,-598)
\thicklines
\put(1351,-211){\circle{300}}
\put(976,-586){\makebox(11.1111,16.6667){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
\put(976,-586){\line( 1, 0){825}}
\put(1351,-586){\line( 0, 1){225}}
\put(1351,-61){\line( 0, 1){150}}
\multiput(1351, 89)(-10.00000,10.00000){16}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1351, 89)(10.00000,10.00000){16}{\makebox(11.1111,16.6667){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
\put(1051,164){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1651,164){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1426,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}k}}}
\put(1051,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1651,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}

